MGRD: Compact morphology-gated residual diffusion for variance-aware cross-domain neurite forecasting

Tracking neurite morphology over time helps characterize structural changes during neuronal development and deterioration, but long-term time-lapse imaging is resource-intensive and difficult to scale. Forecasting future morphology could reduce this burden. Existing neurite digital-twin models such as gated spatiotemporal attention (gSTA) produce a single deterministic forecast without representing variability among plausible futures. We introduce Morphology-Gated Residual Diffusion (MGRD), a compact stochastic surrogate that jointly forecasts twenty future neurite-morphology frames from ten observed frames while conditioning on morphology features derived from the latest observation. On controlled phase-field trajectories, MGRD reduces trajectory-wise mean MAE by 9.7% relative to a matched control while updating 4.46 times fewer parameters. On human iPSC-derived neuron microscopy, MGRD improves all four reported metrics over gSTA, including a 39.6% reduction in trajectory-wise mean MAE and a 45.3% increase in skeleton F1. Without mouse-domain retraining or fine-tuning, MGRD also improves MAE and skeleton F1 on mouse cortical-neurosphere microscopy across 10-40-min sampling intervals and forecast horizons beyond 13 hours. Repeated sampling provides a case-level variance score for ranking forecast difficulty. Retaining approximately 60% of the lowest-variance cases reduces mean MAE by 17.6% on iPSC microscopy and 16.8% on simulation data. MGRD uses 1.01% of gSTA's parameters, requires less than one tenth of its training-update time, and generates a 50-step DDIM trajectory 7.9% faster when morphology features are cached. These results establish MGRD as a compact stochastic surrogate for neurite-morphology forecasting and case prioritization across simulation and microscopy datasets.

==> figure1_caption.tex <==
% Generated caption shared with Overleaf/figure1_caption.tex.
\providecommand{\MGRDFigureCaption}{%
Overview of Morphology-Gated Residual Diffusion (MGRD) for probabilistic neurite forecasting.
(a) The forecasting task and morphology conditioning derived from the observed history.
(b) Residual target encoding and forward diffusion for training.
(c) The morphology-gated denoiser, which integrates temporal context and multiscale structural features.
(d) Repeated sampling and residual reconstruction produce an ensemble of future trajectories, summarized by the ensemble mean, spatial variance, and a case-level variance score for selective prediction.%
}

